Study of high energy phenomena from near space using low-cost meteorological balloons

Indian Centre for Space Physics has taken a novel strategy to study low energy cosmic rays and astrophysical X-ray sources which involve very light weight payloads up to about five kilograms on board a single or multiple balloons which are usually used for meteorological purposes. The mission duration could be anywhere from 3-12 hours. Our strategy provides extreme flexibility in mission preparation and its operation using a very economical budget. There are several limitations but our innovative approach has been able to extract significant amount of scientific data out of these missions. So far, over one hundred missions have been completed by us to near space and a wealth of data has been collected. The payloads are recovered and are used again. Scientific data is stored on board computer and the atmospheric data or payload location is sent to ground in real time. Since each mission is different, we present here the general strategy for a typical payload and provide some results we obtained in some of these missions.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

